On a risk model with tree-structured Poisson Markov random field frequency, with application to rainfall events

In many insurance contexts, dependence between risks of a portfolio may arise from their frequencies. We investigate a dependent risk model in which we assume the vector of count variables to be a tree-structured Markov random field with Poisson marginals. The tree structure translates into a wide variety of dependence schemes. We study the global risk of the portfolio and the risk allocation to all its constituents. We provide asymptotic results for portfolios defined on infinitely growing trees. To illustrate its flexibility and computational scalability to higher dimensions, we calibrate the risk model on real-world extreme rainfall data and perform a risk analysis.

==> Figures/binary31.tex <==
    % \begin{tikzpicture}[every node/.style={circle, draw, inner sep=2pt, minimum size=6mm}, scale = 0.6, transform shape]
    %     \tikzstyle{vertex}=[circle, draw = black,fill=white,minimum size=10pt,inner sep=0pt]
    %     \node[vertex, fill = black]  (G-1) at (3,3.5) {}; 
    %     \foreach \label/\x/\y in  {2/3/4.5, 3/3/2.5, 4/2/4.5, 5/4/4.5, 6/2/2.5, 7/4/2.5, 8/1/5, 9/1/4, 10/5/5, 11/5/4, 12/1/3, 13/1/2, 14/5/3, 15/5/2, 16/0/5.3, 17/0/4.7, 18/0/4.3, 19/0/3.7, 20/6/5.3, 21/6/4.7, 22/6/4.3, 23/6/3.7, 24/0/3.3, 25/0/2.7, 26/0/2.3, 27/0/1.7, 28/6/3.3, 29/6/2.7, 30/6/2.3, 31/6/1.7}
    %     \node[vertex] (G-\label) at (\x,\y){\makebox[0.35cm][c]{}};
        
    %     \foreach \from/\to in {1/2, 1/3, 2/4, 2/5, 3/6, 3/7, 4/8, 4/9, 5/10, 5/11, 6/12, 6/13, 7/14, 7/15, 8/16, 8/17, 9/18, 9/19, 10/20, 10/21, 11/22, 11/23, 12/24, 12/25, 13/26, 13/27, 14/28, 14/29, 15/30, 15/31}
    %     \draw (G-\from) -- (G-\to) ;
    % \end{tikzpicture}
    \begin{tikzpicture}[every node/.style={circle, draw, inner sep=2pt, minimum size=6mm}, scale = 0.6, transform shape]
    \tikzstyle{vertex}=[circle, draw=black, fill=white, minimum size=10pt, inner sep=0pt]

    \node[vertex, fill=black] (G-1) at (3,3.5) {};

    \node[vertex] (G-2) at (3,4.5) {};
    \node[vertex] (G-3) at (3,2.5) {};

    \node[vertex] (G-4) at (2,4.5) {};
    \node[vertex] (G-5) at (4,4.5) {};
    \node[vertex] (G-6) at (2,2.5) {};
    \node[vertex] (G-7) at (4,2.5) {};
% , fill=lightgray
    \foreach \label/\x/\y in {
        8/1/5, 9/1/4, 10/5/5, 11/5/4, 12/1/3, 13/1/2, 14/5/3, 15/5/2,
        16/0/5.3, 17/0/4.7, 18/0/4.3, 19/0/3.7, 20/6/5.3, 21/6/4.7,
        22/6/4.3, 23/6/3.7, 24/0/3.3, 25/0/2.7, 26/0/2.3, 27/0/1.7,
        28/6/3.3, 29/6/2.7, 30/6/2.3, 31/6/1.7}
        \node[vertex] (G-\label) at (\x,\y) {\makebox[0.35cm][c]{}};

    \foreach \from/\to in {
        1/2, 1/3, 2/4, 2/5, 3/6, 3/7, 4/8, 4/9, 5/10, 5/11, 6/12, 6/13,
        7/14, 7/15, 8/16, 8/17, 9/18, 9/19, 10/20, 10/21, 11/22, 11/23,
        12/24, 12/25, 13/26, 13/27, 14/28, 14/29, 15/30, 15/31}
        \draw (G-\from) -- (G-\to);
\end{tikzpicture}

==> Figures/five-nodes-up.tex <==
\begin{tikzpicture}[every node/.style={circle, draw, inner sep=2pt, minimum size=6mm},  node distance = 1.5mm, scale=0.6, transform shape, thick]
\node (1a) {$1$};
\node [below= 0.4cm of 1a] (2a) {$2$};
\node [below= 0.4cm of 2a] (3a) {$3$};
\node [below left= 0.4cm of 3a] (4a) {$4$};
\node [below right= 0.4cm of 3a] (5a) {$5$};

\draw (1a) --  (2a);
\draw (2a) -- (3a);
\draw (3a) -- (4a);
\draw (3a) -- (5a);
\begin{scope}[overlay]
% \node[below = 1cm of 3a, draw=none]{\Large$\mathcal{T}$};
\end{scope}
\end{tikzpicture}


==> Figures/hub31.tex <==
\begin{tikzpicture}[every node/.style={circle, draw, inner sep=2pt, minimum size=6mm}, scale = 0.6, transform shape]
        \tikzstyle{vertex}=[circle, draw = black,fill=white,minimum size=10pt,inner sep=0pt]
        
\foreach \label in {2,3,4,5,6,7,8,9}
{
\draw  (0,0) -- ({(\label-2)*12}:2cm);
\node[vertex] (\label) at ({(\label-2)*12}:2cm) {\makebox[0.35cm][c]{\makebox[0.35cm][c]{}}};
        }
\foreach \label in {10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31}
{\draw  (0,0) -- ({(\label-2)*12}:2cm);
\node[vertex] (\label) at ({(\label-2)*12}:2cm) {\makebox[0.35cm][c]{}};
        }
% \node[vertex] (base) at (0,0) {$~1~$};
\node[vertex, fill = black] (base) at (0,0) {};
    \end{tikzpicture}

==> Figures/sens_fivevertices.tex <==
\begin{tikzpicture}[
  every node/.style={circle, draw, inner sep=2pt},
  % scale=0.9,
  % transform shape
]
  % Root and children
  \node (n1) at (0,0) {};
  \node[left= 0.2cm of n1] (n2) {};
  \node[right= 0.2cm of n1] (n3) {};
  \node[above= 0.2cm of n3] (n4) {};
  \node[right= 0.2cm of n3] (n5) {};

  % Edges
  \draw (n1) -- (n2);
  \draw (n1) -- (n3);
  \draw (n3) -- (n4);
  \draw (n3) -- (n5);
\end{tikzpicture}

==> Figures/sens_tenvertices.tex <==
\begin{tikzpicture}[
  every node/.style={circle, draw, inner sep=2pt}
]
  \node (n3) at (0,0) {};

  % First layer below root
  \node[right= 0.2cm of n3]           (n2) {};
  \node[above= 0.2cm of n3]  (n4) {};
  \node[left= 0.2cm of n3]  (n5) {};
  \node[above right = 0.36cm of n3] (n6) {};
  \node[above left= 0.36cm of n3] (n7) {};

  % Second layer
  \node[right= 0.2cm of n2] (n1) {};   % baddeck
  \node[left= 0.2cm of n5] (n8) {};   % greenwood_a
  \node[right= 0.2cm of n6] (n9) {};   % shearwater_a

  % Third layer
  \node[left= 0.2cm of n8] (n10) {};  % springfield

  % Edges (undirected)
  \draw (n1) -- (n2);
  \draw (n2) -- (n3);
  \draw (n3) -- (n4);
  \draw (n3) -- (n5);
  \draw (n3) -- (n6);
  \draw (n3) -- (n7);
  \draw (n5) -- (n8);
  \draw (n8) -- (n10);
  \draw (n6) -- (n9);
\end{tikzpicture}

==> Figures/sens_threevertices.tex <==
\begin{tikzpicture}[
  every node/.style={circle, draw, inner sep=2pt},
]
  % Nodes (path 1--2--3)
  \node (n2) at (0,0) {};
  \node[left= 0.2cm of n2]  (n1) {};
  \node[right= 0.2cm of n2] (n3) {};

  % Edges
  \draw (n1) -- (n2) -- (n3);
\end{tikzpicture}

==> Figures/table-commonshock.tex <==
\fontsize{4.9pt}{5pt}\selectfont
\begin{align*}
  N_1 &= Y_{\{1\}}  
    + Y_{\{1,2\}} 
    \phantom{\;\,+Y_{\{2,3\}}}  
    \phantom{\;\,+Y_{\{3,4\}}} 
    \phantom{\;\,+ Y_{\{3,5\}}} 
    + Y_{\{1,2,3\}}   
    \phantom{\;\,+Y_{\{2,3,4\}}} 
    \phantom{\;\,+ Y_{\{2,3,5\}}} 
    \phantom{\;\,+ Y_{\{3,4,5\}}} 
    + Y_{\{1,2,3,4\}} 
    + Y_{\{1,2,3,5\}} 
    \phantom{\;\,+Y_{\{2,3,4,5\}}} 
    + Y_{\{1,2,3,4,5\}};\\
    N_2 &= Y_{\{2\}} 
    + Y_{\{1,2\}} 
    +  Y_{\{2,3\}}  
    \phantom{\;\,+ Y_{\{3,4\}}}
    \phantom{\;\,+ Y_{\{3,5\}}} 
    + Y_{\{1,2,3\}} 
    +  Y_{\{2,3,4\}} 
    + Y_{\{2,3,5\}}  
    \phantom{\;\,+ Y_{\{3,4,5\}}} 
    + Y_{\{1,2,3,4\}} 
    + Y_{\{1,2,3,5\}} 
    + Y_{\{2,3,4,5\}} 
    + Y_{\{1,2,3,4,5\}};\\
    N_3 &= Y_{\{3\}}  
    \phantom{\;\,+ Y_{\{1,2\}}} 
    + Y_{\{2,3\}}  
    + Y_{\{3,4\}} 
    + Y_{\{3,5\}} 
    + Y_{\{1,2,3\}} 
    +  Y_{\{2,3,4\}} 
    + Y_{\{2,3,5\}} 
    + Y_{\{3,4,5\}} 
    + Y_{\{1,2,3,4\}} 
    + Y_{\{1,2,3,5\}} 
    + Y_{\{2,3,4,5\}} 
    + Y_{\{1,2,3,4,5\}};\\
    N_4 
    &= Y_{\{4\}} 
    \phantom{\;\,+ Y_{\{1,2\}}} 
    \phantom{\;\,+  Y_{\{2,3\}}}  
    + Y_{\{3,4\}} 
    \phantom{\;\,+ Y_{\{3,5\}}} 
    \phantom{\;\,+ Y_{\{1,2,3\}}} 
    +  Y_{\{2,3,4\}} 
    \phantom{\;\,+ Y_{\{2,3,5\}}} 
    + Y_{\{3,4,5\}} 
    + Y_{\{1,2,3,4\}}  
    \phantom{\;\,+ Y_{\{1,2,3,5\}}} 
    + Y_{\{2,3,4,5\}} 
    + Y_{\{1,2,3,4,5\}};\\
    N_5 &= Y_{\{5\}} 
    \phantom{\;\,+ Y_{\{1,2\}}} 
    \phantom{\;\,+  Y_{\{2,3\}}}  
    \phantom{\;\,+ Y_{\{3,4\}}} 
    + Y_{\{3,5\}} 
    \phantom{\;\,+ Y_{\{1,2,3\}}} 
    \phantom{\;\,+  Y_{\{2,3,4\}}} 
    + Y_{\{2,3,5\}} 
    + Y_{\{3,4,5\}} 
    \phantom{\;\,+ Y_{\{1,2,3,4\}}} 
    + Y_{\{1,2,3,5\}} 
    + Y_{\{2,3,4,5\}} 
    + Y_{\{1,2,3,4,5\}}.
\end{align*}

==> Figures/tree-notation.tex <==
% \begin{tikzpicture}[every node/.style={circle, draw, inner sep=2pt, minimum size =6mm}, level distance = 10mm]
%   \node {1}
%     child { node {2} }
%     child { node[fill=black!20, text=black] {3}
%       child { node {4}
%         child { node {6} }
%         child { node {7} }
%       }
%       child { node {5}
%       edge from parent node[midway, sloped, draw = none, font = \footnotesize,  yshift=0.25cm] {(3,5)}}
%       edge from parent node[midway, sloped, draw = none, font = \footnotesize,  yshift=0.25cm] {(1,3)}
%     };
%     \draw[decorate, decoration = {brace, mirror, raise=15pt, amplitude=5pt}, thick] ((-0.7,-1.75) -- (-0.7,-2.25)  node[midway, draw = none, left=25pt,scale=1] {Enfants de 3}; ;
%     \draw[decorate, decoration = {brace, raise=15pt, amplitude=5pt}, thick] ((1.7,-1.5) -- (1.7,-3.5)  node[midway, draw = none, right=25pt,scale=1] {Descendants de 3}; ;
%     \draw[decorate, decoration = {brace, raise=15pt, amplitude=5pt}, thick] ((1.7,0.25) -- (1.7,-0.25)  node[midway, draw = none, right=25pt,scale=1] {Parent de 3}; ;
%     node[midway, right=5pt, xshift=2pt] {Brace};
% \end{tikzpicture}
% \begin{tikzpicture}[every node/.style={circle, draw, inner sep=2pt}, level distance = 10mm, scale = 0.8, transform shape]
%   \node[fill=black!20] {1}
%     child { node {2} }
%     child { node[text=black] {3}
%       child { node {4}
%         child { node {6} }
%         child { node {7} }
%       }
%       child { node {5}
%       edge from parent node[midway, sloped, draw = none, font = \footnotesize,  yshift=0.25cm] {(3,5)}}
%       edge from parent node[midway, sloped, draw = none, font = \footnotesize,  yshift=0.25cm] {(1,3)}
%     };
%     % \draw[decorate, decoration = {brace, mirror, raise=15pt, amplitude=5pt}, thick] ((-0.7,-1.75) -- (-0.7,-2.25)  node[midway, draw = none, left=35pt,scale=1] {Children of 3}; ;
%     \draw[decorate, decoration = {brace, mirror, raise=15pt, amplitude=5pt}, thick] ((-0.3,-1.75) -- (-0.3,-2.25)  node[midway, draw = none, left=37pt,scale=1] {Children of 3}; ;
%     \draw[decorate, decoration = {brace, raise=15pt, amplitude=5pt}, thick] ((1.2,-1.5) -- (1.2,-3.5)  node[midway, draw = none, right=35pt,scale=1] {Descendants of 3}; ;
%     \draw[decorate, decoration = {brace, raise=15pt, amplitude=5pt}, thick] ((1.2,0.25) -- (1.2,-0.25)  node[midway, draw = none, right=35pt,scale=1] {Parent of 3}; ;
%     node[midway, right=5pt, xshift=2pt] {Brace};

%   % \node[draw=none] at (-3,0) {Level 1};
%   % \node[draw=none] at (-3,-1) {Level 2};
%   % \node[draw=none] at (-3,-2) {Level 3};
%   % \node[draw=none] at (-3,-3) {Level 4};

% \end{tikzpicture}
\begin{tikzpicture}[every node/.style={circle, draw, inner sep=2pt}, scale=0.8, transform shape]

\node[fill=black!20] (n1) at (0,0) {1};
\node[below left = 0.8 cm of n1,xshift=0.3cm] (n2) {2};
\node[below right  = 0.8 cm of n1,xshift=-0.3cm] (n3) {3};
\node[below left = 0.8cm of n3, xshift=0.3cm] (n4) {4};
\node[below right = 0.8cm of n3,xshift=-0.3cm] (n5) {5};
\node[below left = 0.8cm of n4, xshift=0.3cm] (n6) {6};
\node[below right = 0.8cm of n4, xshift=-0.3cm] (n7) {7};
% \node[draw = none, right = 0.3cm of n7, yshift = -0.05cm] (n8) {};
\draw (n1) -- (n2);
\draw (n1) -- (n3);
\draw (n3) -- (n4);
\draw (n3) -- (n5);
\draw (n4) -- (n6);
\draw (n4) -- (n7);

\path (n3) -- (n5) node[midway, sloped, draw=none, font=\footnotesize, yshift=0.25cm] {};
\path (n1) -- (n3) node[midway, sloped, draw=none, font=\footnotesize, yshift=0.25cm] {};


\begin{scope}[overlay]
\node[draw = none, below = 0.7cm of n5] (n8) {};
\draw[decorate, decoration={brace, raise=0.5cm, amplitude=5pt}, thick] (n5.north)  -- (n8.south) node[midway, draw=none, right=0.8cm, scale=1] {Descendants of 3};
\draw[decorate, decoration={brace, mirror, raise=0.8cm, amplitude=5pt}, thick] (n4.north) -- (n4.south) node[midway, draw=none, left=1.3cm, scale=1] {Children of 3};
\draw[decorate, decoration={brace, raise=1.5cm, amplitude=5pt}, thick] (n1.north) -- (n1.south) node[midway, draw=none, right=2.1cm, scale=1] {Parent of 3};
\end{scope}

\end{tikzpicture}
